Modularizing and Specifying Protocols among Threads

We identify three problems with current techniques for implementing protocols among threads, which complicate and impair the scalability of multicore software development: implementing synchronization, implementing coordination, and modularizing protocols. To mend these deficiencies, we argue for the use of domain-specific languages (DSL) based on existing models of concurrency. To demonstrate the feasibility of this proposal, we explain how to use the model of concurrency Reo as a high-level protocol DSL, which offers appropriate abstractions and a natural separation of protocols and computations. We describe a Reo-to-Java compiler and illustrate its use through examples.

==> cmds-java.tex <==
\newcommand{\fontcomment}[2][]	{{\color{darkgray} \rmfamily \mdseries \slshape #2}}
\newcommand{\fontkey}[2][]		{{\rmfamily \bfseries \upshape #2}}
\newcommand{\fontstatic}[2][]	{{\ttfamily \mdseries \slshape #2}}

\renewcommand{\{}			{\fontkey{$\lbrace$}}
\renewcommand{\}}			{\fontkey{$\rbrace$}}

\newcommand{\ABSTRACT}		{\fontkey{abstract}}
\newcommand{\BOOLEAN}		{\fontkey{boolean}}
\newcommand{\BREAK}			{\fontkey{break}}
\newcommand{\CASE}			{\fontkey{case}}
\newcommand{\CATCH}			{\fontkey{catch}}
\newcommand{\CLASS}			{\fontkey{class}}
\newcommand{\DEFAULT}		{\fontkey{default}}
\newcommand{\ELSE}			{\fontkey{else}}
\newcommand{\ENUM}			{\fontkey{enum}}
\newcommand{\EXTENDS}		{\fontkey{extends}}
\newcommand{\FALSE}			{\fontkey{false}}
\newcommand{\FINAL}			{\fontkey{final}}
\newcommand{\FINALLY}		{\fontkey{finally}}
\newcommand{\FOR}			{\fontkey{for}}
\newcommand{\IF}			{\fontkey{if}}
\newcommand{\IMPLEMENTS}	{\fontkey{implements}}
\newcommand{\IMPORT}		{\fontkey{import}}
\newcommand{\INT}			{\fontkey{int}}
\newcommand{\INTERFACE}		{\fontkey{interface}}
\newcommand{\LONG}			{\fontkey{long}}
\newcommand{\NEW}			{\fontkey{new}}
\newcommand{\PRIVATE}		{\fontkey{private}}
\newcommand{\PUBLIC}		{\fontkey{public}}
\newcommand{\RETURN}		{\fontkey{return}}
\newcommand{\STATIC}		{\fontkey{static}}
\newcommand{\SWITCH}		{\fontkey{switch}}
\newcommand{\SYNCHRONIZED}	{\fontkey{synchronized}}
\newcommand{\THIS}			{\fontkey{this}}
\newcommand{\TRY}			{\fontkey{try}}
\newcommand{\TRUE}			{\fontkey{true}}
\newcommand{\VOID}			{\fontkey{void}}
\newcommand{\WHILE}			{\fontkey{while}}

\newcommand{\comment}[2][]		{\fontcomment{/* #2 */}}
\newcommand{\eolcomment}[2][]	{\fontcomment{// #2}}

==> fig/alterfifo-pa.tex <==
\begin{tikzpicture}[baseline]
	\node[state, initleft] 			(Q) {};
	\node[state, node distance=2cm]	(R) [right of=Q] {};
	\node[state, node distance=2cm]	(S) [below of=Q] {};
	\node[state, node distance=2cm]	(T) [right of=S] {};
	
	\path[->]	(Q)	edge [trans]		node [above] {\scriptsize $\{ \textsf{A} , \textsf{B}, \textsf{C} \}$}		(R);
	\path[->]	(R)	edge [trans]		node [ left] {\scriptsize $\{ \textsf{D} \}$}							(T);
	\path[->]	(T)	edge [trans]		node [below] {\scriptsize $\{ \textsf{C} \}$}							(S);
	\path[->]	(S) edge [trans]		node [right] {\scriptsize $\{ \textsf{D} \}$}							(Q);
\end{tikzpicture}

==> fig/alterfifo.tex <==
\begin{tikzpicture}[baseline, node distance=1.5cm]
	\node[reonode]		(C) [label=above:\scriptsize $\enspace$ \textsf{C}] {}; 
	\node[reobnode]		(A) [above left of=C, label=left:\scriptsize \textsf{A}] {};
	\node[reobnode]		(B) [below left of=C, label=left:\scriptsize \textsf{B}] {};
	\node[reobnode]		(D) [right of=C, label=right:\scriptsize \textsf{D}] {};
	
	\draw[sync]			(A) to node {} (C);
	\draw[fifoempty]	(B) to node {} (C);
	\draw[syncdrain]	(A) to node {} (B);
	\draw[fifoempty]	(C) to node {} (D);
\end{tikzpicture}

==> fig/mergerfifo-pa.tex <==
\begin{tikzpicture}[baseline]
	\node[state, initleft] 		(Q) {};
	\node[state, node distance=2cm]	(R) [right of=Q] {};
	\path[->]	(Q)	edge [trans, out=-15, in=-165]		node [below] {\scriptsize $\{ \textsf{A} , \textsf{C} \}$}		(R);
	\path[->]	(Q)	edge [trans, out=-75, in=-105]		node [below] {\scriptsize $\{ \textsf{B} , \textsf{C} \}$}		(R);
	\path[->]	(R) edge [trans, out=165, in=15]		node [above] {\scriptsize $\{ \textsf{D} \}$}					(Q);
\end{tikzpicture}

==> fig/mergerfifo.tex <==
\begin{tikzpicture}[baseline, node distance=1.5cm]
	\node[reonode]		(C) [label=above:\scriptsize $\enspace$ \textsf{C}] {}; 
	\node[reobnode]		(A) [above left of=C, label=left:\scriptsize \textsf{A}] {};
	\node[reobnode]		(B) [below left of=C, label=left:\scriptsize \textsf{B}] {};
	\node[reobnode]		(D) [right of=C, label=right:\scriptsize \textsf{D}] {};
	
	\draw[sync]			(A) to node {} (C);
	\draw[sync]			(B) to node {} (C);
	\draw[fifoempty]	(C) to node {} (D);
\end{tikzpicture}

==> fig/sequencerfifo-ca.tex <==
\begin{tikzpicture}[baseline]
	\node[state, initleft] 				(Q) {};
	\node[state, node distance=4.5cm]	(R) [right of=Q] {};
	\node[state, node distance=3cm]		(S) [below of=Q] {};
	\node[state, node distance=4.5cm]	(T) [right of=S] {};
	
	\path[->]	(Q)	edge [trans]			node [above]		{\scriptsize $\{ \textsf{A} \}$, $[\textsf{A}] = \mbox{``foo''} \wedge m' = [\textsf{A}]$}		(R);
	\path[->]	(Q)	edge [trans, sloped]	node [above left]	{\scriptsize $\{ \textsf{A} \}$, $[\textsf{A}] \neq \mbox{``foo''}$}							(T);
	\path[->]	(R)	edge [trans]			node [right]		{\scriptsize $\begin{array}{@{}c@{}} \{ \textsf{D} \} \, , \\ {}[\textsf{D}] = m \end{array}$}	(T);
	\path[->]	(T)	edge [trans]			node [below]		{\scriptsize $\{ \textsf{B} \}$, $m' = [\textsf{B}]$}											(S);
	\path[->]	(S) edge [trans]			node [left]			{\scriptsize $\begin{array}{@{}c@{}} \{ \textsf{D} \} \, , \\ {}[\textsf{D}] = m \end{array}$}	(Q);
	\path[->]	(S)	edge [trans, sloped]	node [above left]	{\scriptsize $\{ \textsf{A} \}$, $[\textsf{A}] \neq \mbox{``foo''} \enspace$}					(R);
\end{tikzpicture}

==> fig/sequencerfifo.tex <==
\begin{tikzpicture}[baseline, node distance=1.5cm]
	\node[reonode]		(C) [] {}; 
	\node[reonode]		(A2) [above left of=C] {};
	\node[reonode]		(A1) [left of=A2] {};
	\node[reobnode]		(A) [left of=A1, label=left:\scriptsize \textsf{A}] {};
	\node[reonode]		(B2) [below left of=C] {};
	\node[invis]		(B1) [left of=B2] {};
	\node[reobnode]		(B) [left of=B1, label=left:\scriptsize \textsf{B}] {};
	\node[reobnode]		(D) [right of=C, label=right:\scriptsize \textsf{D}] {};

	\node[reonode, node distance=1.414cm]		(X1) [above of=B1] {};
	\node[reonode]		(X2) [right of=X1] {};
	\node[reonode, node distance=.707cm]		(X3) [below of=X2] {};
	\node[reonode]		(X4) [left of=X3] {};
	
	\draw[sync]			(A2) to node {} (C);
	\draw[sync]			(B2) to node {} (C);
	\draw[sync]			(B) to node {} (B2);
	\draw[fifoempty]	(C) to node {} (D);
	\draw[fifoempty]	(X1) to node {} (X2);
	\draw[sync]			(X2) to node {} (X3);
	\draw[fifofull]		(X3) to node {} (X4);
	\draw[sync]			(X4) to node {} (X1);
	\draw[syncdrain]	(X1) to node {} (A1);
	\draw[syncdrain]	(X3) to node {} (B2);
	\draw[sync]			(A) to node {} (A1);
	\draw[filter]		(A1) to node {} (A2);
\end{tikzpicture} 

